Hybrid Diffusion: Spectral-Temporal Graph Filtering for Manifold Ranking

State of the art image retrieval performance is achieved with CNN features and manifold ranking using a k-NN similarity graph that is pre-computed off-line. The two most successful existing approaches are temporal filtering, where manifold ranking amounts to solving a sparse linear system online, and spectral filtering, where eigen-decomposition of the adjacency matrix is performed off-line and then manifold ranking amounts to dot-product search online. The former suffers from expensive queries and the latter from significant space overhead. Here we introduce a novel, theoretically well-founded hybrid filtering approach allowing full control of the space-time trade-off between these two extremes. Experimentally, we verify that our hybrid method delivers results on par with the state of the art, with lower memory demands compared to spectral filtering approaches and faster compared to temporal filtering.

==> fig_large.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
% \extfig{diffTimeIt}{
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={iterations},
	ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8},
    ymax = 70,
    % ymin = 70,
    xmin = 0,
    xmax = 20,
    grid=both,
    title=\rox+\r1m,
    % xmode = log,
    % xtick={10,20,...,100,200,300,...,600},
    % xticklabels={10,20,30,,50,,70,,,100,},
    % ytick={90,92,...,100},
    % yticklabels={90,,94,,98},
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.1)}}
    % ylabel style={yshift=-1.1ex}
]
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{cg}}] \globOxflarge;\leg{CG};
  \addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r100}}] \globOxflarge;\leg{$r=100$};
  % \addplot[color=black!40!green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r200}}] \globOxflarge;\leg{$r=200$};
  \addplot[color=orange,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r300}}] \globOxflarge;\leg{$r=300$};
  \addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r400}}] \globOxflarge;\leg{$r=400$};
  % \addplot[color=green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r500}}] \globOxflarge;\leg{$r=500$};
  \node [above] at (axis cs:  18,  62.0) {\footnotesize \textcolor{red}{$2.8 s$}};
  \node [above] at (axis cs:  5,  63.8) {\footnotesize \textcolor{cyan}{$1.9 s$}};



	% \node [above] at (axis cs:  20,  96.5) {\footnotesize \textcolor{blue}{$0.7 s$}};
	% \node [above] at (axis cs:  20,  93.3) {\footnotesize\textcolor{red}{ $0.6 s$}};
	% \node [above] at (axis cs:  110,  96.5) {\footnotesize \textcolor{blue}{$3.1 s$}};
	% \node [above] at (axis cs:  110,  93.5) {\footnotesize\textcolor{red}{ $2.6 s$}};

\end{axis}
\end{tikzpicture}
}
&

{
\begin{tikzpicture}
\begin{axis}[%
  width=0.5\linewidth,
  height=0.5\linewidth,
  xlabel={iterations},
  ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8},
    ymax = 95,
    % ymin = 80,
    xmin = 0,
    xmax = 20,
    grid=both,
    title=\rpa+\r1m,
    % xmode = log,
    % xtick={10,20,...,100,200,300,...,600},
    % xticklabels={10,20,30,,50,,70,,,100,},
    % ytick={90,92,...,100},
    % yticklabels={90,,94,,98},
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.1)}}
    % ylabel style={yshift=-1.1ex}
]
  \addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{cg}}] \globParlarge;\leg{CG};
  \addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r100}}] \globParlarge;\leg{$r=100$};
  % \addplot[color=black!40!green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r200}}] \globOxflarge;\leg{$r=200$};
  \addplot[color=orange,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r300}}] \globParlarge;\leg{$r=300$};
  \addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r400}}] \globParlarge;\leg{$r=400$};
  % \addplot[color=green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r500}}] \globParlarge;\leg{$r=500$};
  \node [above] at (axis cs:  18,  85.1) {\footnotesize \textcolor{red}{$3.1 s$}};
  \node [above] at (axis cs:  5,  85.1) {\footnotesize \textcolor{cyan}{$2.0 s$}};



  % \node [above] at (axis cs:  20,  96.5) {\footnotesize \textcolor{blue}{$0.7 s$}};
  % \node [above] at (axis cs:  20,  93.3) {\footnotesize\textcolor{red}{ $0.6 s$}};
  % \node [above] at (axis cs:  110,  96.5) {\footnotesize \textcolor{blue}{$3.1 s$}};
  % \node [above] at (axis cs:  110,  93.5) {\footnotesize\textcolor{red}{ $2.6 s$}};

\end{axis}
\end{tikzpicture}

}
% }
\end{tabular}


==> fig_large_sparse.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
% \extfig{diffTimeIt}{
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={iterations},
	ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8},
    ymax = 70,
    % ymin = 70,
    xmin = 0,
    xmax = 20,
    grid=both,
    title=\rox+\r1m,
    % xmode = log,
    % xtick={10,20,...,100,200,300,...,600},
    % xticklabels={10,20,30,,50,,70,,,100,},
    % ytick={90,92,...,100},
    % yticklabels={90,,94,,98},
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.1)}}
    % ylabel style={yshift=-1.1ex}
]
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{cg}}] \globOxflarge;\leg{CG};
  \addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r400}}] \globOxflarge;\leg{$r=400$};
  \addplot[color=cyan,    dashed, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{rs400}}] \globOxfSparse;\leg{$r=400$ - sparse};


  \node [above] at (axis cs:  18,  62.0) {\footnotesize \textcolor{red}{$2.8 s$}};
  \node [above] at (axis cs:  4.8,  63.8) {\footnotesize \textcolor{cyan}{$0.9 s$}};



	% \node [above] at (axis cs:  20,  96.5) {\footnotesize \textcolor{blue}{$0.7 s$}};
	% \node [above] at (axis cs:  20,  93.3) {\footnotesize\textcolor{red}{ $0.6 s$}};
	% \node [above] at (axis cs:  110,  96.5) {\footnotesize \textcolor{blue}{$3.1 s$}};
	% \node [above] at (axis cs:  110,  93.5) {\footnotesize\textcolor{red}{ $2.6 s$}};

\end{axis}
\end{tikzpicture}
}
&

{
\begin{tikzpicture}
\begin{axis}[%
  width=0.5\linewidth,
  height=0.5\linewidth,
  xlabel={iterations},
  ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8},
    ymax = 95,
    % ymin = 80,
    xmin = 0,
    xmax = 20,
    grid=both,
    title=\rpa+\r1m,
    % xmode = log,
    % xtick={10,20,...,100,200,300,...,600},
    % xticklabels={10,20,30,,50,,70,,,100,},
    % ytick={90,92,...,100},
    % yticklabels={90,,94,,98},
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.1)}}
    % ylabel style={yshift=-1.1ex}
]
  \addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{cg}}] \globParlarge;\leg{CG};
  \addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r400}}] \globParlarge;\leg{$r=400$};
  \addplot[color=cyan,    dashed, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{rs400}}] \globParSparse;\leg{$r=400$ - sparse};

  % \addplot[color=green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r500}}] \globParlarge;\leg{$r=500$};
  \node [above] at (axis cs:  18,  85.1) {\footnotesize \textcolor{red}{$3.1 s$}};
  \node [above] at (axis cs:  4.8,  85.1) {\footnotesize \textcolor{cyan}{$0.93 s$}};



  % \node [above] at (axis cs:  20,  96.5) {\footnotesize \textcolor{blue}{$0.7 s$}};
  % \node [above] at (axis cs:  20,  93.3) {\footnotesize\textcolor{red}{ $0.6 s$}};
  % \node [above] at (axis cs:  110,  96.5) {\footnotesize \textcolor{blue}{$3.1 s$}};
  % \node [above] at (axis cs:  110,  93.5) {\footnotesize\textcolor{red}{ $2.6 s$}};

\end{axis}
\end{tikzpicture}

}
% }
\end{tabular}


==> fig_large_trunc.tex <==
\definecolor{greeny}{rgb}{0.0,0.8,0.2}

% \vspace{-5pt}%
\centering%
\extdata{figs/data/sample}%
\small%
\begin{tabular}{cc}%
%\extfig{sparseOxf}%
%
\multicolumn{2}{l}{
\hspace{7pt}\begin{tikzpicture}%
\begin{axis}[%%
  width=0.48\linewidth,%
  height=0.4\linewidth,%
  % xlabel style={yshift=0.5ex},
  % ylabel style={yshift=-1ex},
  xlabel={time  (s)},%
  ylabel={mAP},%
 % title={\roxf+\r1m},%
   legend pos=outer north east,
   legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-0.5pt, xshift=14ex, yshift=-4ex},%
   ymax = 68,%
   ymin = 40,%
    xmax = 4.0,%
    grid=both,%
    every node near coord/.append style={font=\tiny},
]%
  \addplot[color=red,    solid, mark=diamond, only marks, mark size=3.5, line width=1.0] table[x=s, y=oxf1m] \truncMemTime; \leg{Temporal.$\dagger$}%
  \addplot[color=red, mark=triangle, only marks, mark size = 3.5, line width = 1] coordinates {(2.8,61.6)};\leg{Temporal}%
  \addplot[color=blue, mark=diamond, only marks, mark size = 3.5, line width = 1] coordinates {(1.3,42.1)};\leg{Spectral}%
  \addplot[color=greeny,    solid, mark=star, only marks, mark size=3.5, line width=1.0] table[x=s, y=map] \shybridoxf; \leg{SHybrid}%
  \addplot[color=cyan,    solid, mark=square, only marks, mark size=3.5, line width=1.0] table[x=s, y=map] \hybridoxf; \leg{Hybrid}%

  \addplot[color=red,    solid, mark=none, only marks, mark size=3.5, line width=1.0, each nth point=2, nodes near coords, nodes near coords style={yshift=-2pt}, nodes near coords align={anchor=north}, point meta=explicit symbolic] table[x=s, y=oxf1m, meta = t] \truncMemTime;
  \addplot[color=greeny,    solid, mark=none, only marks, mark size=3.5, line width=1.0, each nth point=2, nodes near coords, nodes near coords align={anchor=south east}, point meta=explicit symbolic] table[x=s, y=map, meta = r] \shybridoxf;
  \addplot[color=cyan,    solid, mark=square, only marks, mark size=3.5, line width=1.0, each nth point=2,nodes near coords, nodes near coords style={yshift=2pt}, nodes near coords align={anchor=south}, point meta=explicit symbolic] table[x=s, y=map, meta = r] \hybridoxf;
  % \node [below] at (axis cs:  2.8,  61) {\tiny \textcolor{red}{$205$}};
  % \node [below] at (axis cs:  1.3,  43) {\tiny \textcolor{blue}{$35606$}};
\end{axis}%
\end{tikzpicture}%
}
%
%
% &%
%
% \begin{tikzpicture}%
% \begin{axis}[%%
%   width=0.48\linewidth,%
%   height=0.4\linewidth,%
%   xlabel={time  (s)},%
%   ylabel={mAP},%
%   title={\rpa+\r1m},%
%   legend pos=south east,%
%     legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},%
%    ymax = 88,%
%    ymin = 65,%
%    % xmin = 0,%
%     %xmax = 15,%
%     grid=both,%
%   % ytick={80,85,90,95,100},%
% %     xtick={100,500,1000,2000,3000,4000,5000},%
% %     xticklabels={100,500,1k,2k,,,5k},%
%    % ymode = log,%
%    y label style={at={(axis description cs:-0.1,.5)}},%
%    x label style={at={(axis description cs:.5,-.15)}}%
% ]%
%   % \addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=t, y expr={100*\thisrow{par1m}}] \trunc; %\leg{\rpar+\r1m};%
%   % \addplot[color=red, densely dashed, line width=0.5] coordinates {(0.8,63.5) (4,63.5)};%
%   \addplot[color=red,    solid, mark=diamond, only marks, mark size=3.5, line width=1.0] table[x=s, y expr={100*\thisrow{par1m}}] \truncMemTime;  %\leg{Temporal.$\dagger$}%
%   \addplot[color=red, mark=triangle, only marks, mark size = 3.5, line width = 1] coordinates {(3,84.5)};%\leg{Temporal}%
%   \addplot[color=blue, mark=diamond, only marks, mark size = 3.5, line width = 1] coordinates {(1.3,67.07)};%\leg{Spectral}%
%   % \addplot[color=greeny, mark=star, only marks, mark size = 3.5, line width = 1] coordinates {(0.93,82.0)};%\leg{SHybrid}%
%   \addplot[color=greeny,    solid, mark=star, only marks, mark size=3.5, line width=1.0] table[x=s, y=map] \shybridpar; %\leg{SHybrid}%
%   \addplot[color=cyan,    solid, mark=square, only marks, mark size=3.5, line width=1.0] table[x=s, y=map] \hybridpar; %\leg{Hybrid}%
%   % \addplot[color=greeny, mark=square, only marks, mark size = 3.5, line width = 1] coordinates {(2.2,82.5)};%\leg{Hybrid} %
% \end{axis}%
% \end{tikzpicture}%
%
\\%
%
%
%
\begin{tikzpicture}%
\begin{axis}[%%
  width=0.48\linewidth,%
  height=0.4\linewidth,%
  % xlabel style={yshift=0.5ex},
  xlabel={time (s)},%
  ylabel={memory (MB)},%
  %title={\roxf+\r1m},%
  legend pos=north east,%
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},%
   % ymax = 68,   ymin = 40,%
    ymode=log,%
   % xmin = 0,%
    xmax = 4.0,%
    grid=both,%
    every node near coord/.append style={font=\tiny},
]%
  \addplot[color=red,    solid, mark=diamond, only marks, mark size=3.5, line width=1.0] table[x=s, y=mem] \truncMemTime; %\leg{Temporal.$\dagger$}%
  \addplot[color=red, mark=triangle, only marks, mark size = 3.5, line width = 1] coordinates {(2.84,205)};%\leg{Temporal}%
  \addplot[color=blue, mark=diamond, only marks, mark size = 3.5, line width = 1] coordinates {(1.3,35606)};%\leg{Spectral}%
  \addplot[color=greeny,    solid, mark=star, only marks, mark size=3.5, line width=1.0] table[x=s, y=mem] \shybridoxf; %\leg{SHybrid}%
  \addplot[color=cyan,    solid, mark=square, only marks, mark size=3.5, line width=1.0] table[x=s, y=mem] \hybridoxf; %\leg{Hybrid}%

  \addplot[color=red,    solid, mark=none, only marks, mark size=3.5, line width=1.0, each nth point=2,nodes near coords, nodes near coords style={yshift=2pt}, nodes near coords align={anchor=south}, point meta=explicit symbolic] table[x=s, y=mem, meta=t] \truncMemTime; %\leg{Temporal.$\dagger$}%
  \addplot[color=greeny,    solid, mark=none, only marks, mark size=3.5, line width=1.0, each nth point=2,nodes near coords, nodes near coords style={yshift=1pt}, nodes near coords align={anchor=south east}, point meta=explicit symbolic] table[x=s, y=mem, meta=r] \shybridoxf; %\leg{SHybrid}%
  \addplot[color=cyan,    solid, mark=none, only marks, mark size=3.5, line width=1.0, each nth point=2,nodes near coords, nodes near coords style={yshift=2pt}, nodes near coords align={anchor=south}, point meta=explicit symbolic] table[x=s, y=mem, meta=r] \hybridoxf; %\leg{Hybrid}%
 % \node [above] at (axis cs:  2.84, 205) {\tiny \textcolor{red}{$62.4$}};
 % \node [below] at (axis cs:  1.3, 35000) {\tiny \textcolor{blue}{$44.6$}};

\end{axis}%
\end{tikzpicture}%
%
&%
%
\raisebox{3pt}{
\begin{tikzpicture}%
\begin{axis}[%%
  width=0.48\linewidth,%
  height=0.4\linewidth,%
  % xlabel style={yshift=0.5ex},
  ylabel={memory (MB)},%
  xlabel={mAP},%
  %title={\roxf+\r1m},%
  legend pos=south west,%
  legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},%
  xmax = 68, xmin = 40,%
  ymode=log,%
  grid=both,%
  every node near coord/.append style={font=\tiny},
]%
  \addplot[color=red,    solid, mark=diamond, only marks, mark size=3.5, line width=1.0] table[y=mem, x=oxf1m] \truncMemTime; %\leg{Temporal.$\dagger$}%
  \addplot[color=red, mark=triangle, only marks, mark size = 3.5, line width = 1] coordinates {(61.6,205)};%\leg{Temporal}%
  \addplot[color=blue, mark=diamond, only marks, mark size = 3.5, line width = 1] coordinates {(42.1,35606)};%\leg{Spectral}%
  \addplot[color=greeny,    solid, mark=star, only marks, mark size=3.5, line width=1.0] table[y=mem, x=map] \shybridoxf; %\leg{SHybrid}%
  \addplot[color=cyan,    solid, mark=square, only marks, mark size=3.5, line width=1.0] table[y=mem, x=map] \hybridoxf; %\leg{Hybrid}%

  \addplot[color=red,    solid, mark=none, only marks, mark size=3.5, line width=1.0, each nth point=3,nodes near coords, nodes near coords style={yshift=2pt}, nodes near coords align={anchor=south}, point meta=explicit symbolic] table[y=mem, x=oxf1m, meta=t] \truncMemTime; %\leg{Temporal.$\dagger$}%
  \addplot[color=greeny,    solid, mark=none, only marks, mark size=3.5, line width=1.0, each nth point=2,nodes near coords, nodes near coords style={yshift=1pt}, nodes near coords align={anchor=south east}, point meta=explicit symbolic] table[y=mem, x=map, meta=r] \shybridoxf; %\leg{SHybrid}%
  \addplot[color=cyan,    solid, mark=none, only marks, mark size=3.5, line width=1.0, each nth point=2,nodes near coords, nodes near coords style={yshift=3pt}, nodes near coords align={anchor=south}, point meta=explicit symbolic] table[y=mem, x=map, meta=r] \hybridoxf; %\leg{Hybrid}%
 % \node [above] at (axis cs:  62.4, 250) {\tiny \textcolor{red}{$2.8$}};
 % \node [below] at (axis cs:  44.6, 35000) {\tiny \textcolor{blue}{$1.3$}};
\end{axis}%
\end{tikzpicture}%
}
%
\\%
%
\end{tabular}%
%\vspace{-10pt}%


==> fig_main.tex <==
\definecolor{greeny}{rgb}{0.0,0.85,0.1}
\definecolor{cyany}{rgb}{.6,0.2,0.8}
 % \vspace{-10pt}
\begin{center}%
\begin{tabular}{cc}
%
\begin{tikzpicture}%
\begin{axis}[%
	title = {\roxf+\r1m},
  title style={yshift=-1.7ex},
  xlabel style={yshift=1.4ex},
	width=0.52\linewidth,
	height=0.45\linewidth,
	xlabel={iteration $i$},
	ylabel={mAP},
	grid=both,
	enlarge x limits={0.1},
	xtick distance=5,
  legend style={font=\tiny, fill opacity=0.7, legend pos=south east, legend cell align=left, legend style={row sep=-3pt}},
	xmin = 0, xmax = 20,
	ymin = 15, ymax = 70,
]
	\pgfplotstableread{
		it	r100	r400	rs400 	cg      r100t   r400t  	rs400t 	cgt
		0	0.1498	0.2938 	0.2863	nan		0.0307  0.1248 	0.0319 	nan
		1	nan		nan		nan		0.4677 	nan		nan		nan		0.2279
		2	0.5427	0.5986 	0.5920	0.5226 	0.5894  1.1957 	0.4908 	0.3429
		3	0.5807	0.6274 	0.6204	0.5497  0.8049  1.4895 	0.6336 	0.5417
		5	0.5982	0.6345 	0.6264	0.5681  1.2081  2.1902 	0.9210 	0.7661
		10	0.6059	0.6229 	0.6136	0.5978  2.1555  3.8840 	1.6859 	1.4603
		20	0.619	0.6205 	0.6109	0.6158	4.0706  7.4030 	3.1899 	2.8477
	}{\tabb}
	\addplot[red,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{cg}*100] \tabb; \leg{Temporal (CG)}
	% \addplot[cyan,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{r100}*100] \tabb; \leg{Hybrid, r = 100}
	\addplot[cyany,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{r400}*100] \tabb; \leg{Hybrid, r = 400}
	\addplot[greeny, solid, mark=*,  mark options={solid}, mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{rs400}*100] \tabb; \leg{SHybrid, r = 400}
	\addplot[black,    only marks, mark=square,  mark size=2.8, line width=1.0]  coordinates {(0, 22.61)}; \leg{Spectral (FSR), r = 5k}
	\addplot[blue,    only marks, mark=diamond,  mark size=2.8, line width=1.0]  coordinates {(0, 44.64)}; \leg{Spectral (FSRw), r = 5k}
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}%
\begin{axis}[%
	title = {\roxf+\r1m},
  title style={yshift=-1.7ex},
  xlabel style={yshift=1.4ex},
	width=0.52\linewidth,
	height=0.45\linewidth,
	xlabel={time (s)},
	ylabel={mAP},
	grid=both,
	enlarge x limits={0.1},
  legend style={font=\tiny, fill opacity=0.7, legend pos=south east, legend cell align=left, legend style={row sep=-3pt}},
	xmin = 0, xmax = 7.5,
	ymin = 15, ymax = 70,
]
	\pgfplotstableread{
		it	r100		r400	 rs400 	cg      r100t    r400t  rs400t cgt
		0		0.1498	0.2938 0.2863	nan			0.0307   0.1248 0.0319 nan
		2		0.5427	0.5986 0.5920	nan 		0.5894   1.1957 0.4908 nan
		3		0.5807	0.6274 0.6204	0.5497  0.8049   1.4895 0.6336 0.5417
		5		0.5982	0.6345 0.6264	0.5681  1.2081   2.1902 0.9210 0.7661
		10	0.6059	0.6229 0.6136	0.5978  2.1555   3.8840 1.6859 1.4603
		20	0.619		0.6205 0.6109	0.6158	4.0706   7.4030 3.1899 2.8477
	}{\tabb}
	\addplot[red,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{cgt},y expr=\thisrow{cg}*100] \tabb; %\leg{Temporal (CG)}
	% \addplot[cyany,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{r100t},y expr=\thisrow{r100}*100] \tabb; %\leg{Hybrid, r = 100}
	\addplot[cyany,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{r400t},y expr=\thisrow{r400}*100] \tabb; %\leg{Hybrid, r = 400}
	\addplot[greeny, solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{rs400t},y expr=\thisrow{rs400}*100] \tabb; %\leg{Hybrid, r = 400, sparse(0.99)}
	\addplot[black,    only marks, mark=square,  mark size=2.8, line width=1.0]  coordinates {(1.3, 22.61)}; %\leg{Spectral (FSR), r = 5k}
	\addplot[blue,    only marks, mark=diamond,  mark size=2.8, line width=1.0]  coordinates {(1.3, 44.64)}; %\leg{Spectral (FSRw), r = 5k}
\end{axis}
\end{tikzpicture}%
\\[-3pt]
% \begin{tikzpicture}%
% \begin{axis}[%
% 	title = {\rpar+\r1m global},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	width=0.5\linewidth,
% 	height=0.5\linewidth,
% 	xlabel={iteration $i$},
% 	ylabel={mAP},
% 	enlarge x limits={0.15},
%   legend style={font=\tiny, fill opacity=0.7, legend pos=south east, legend cell align=left, legend style={row sep=-3pt}},
% 	xmin = 0, xmax = 20,
% 	ymin = 35, ymax = 90,
% ]
% 	\pgfplotstableread{
% 		it	r100	 	r400		rs400  cg      r100t    r400t  rs400t  cgt
% 		0		0.3862	0.6073  0.6029	nan	    0.0334  0.1247 0.0323 nan
% 		2		0.5621	0.7128  0.7088	nan	    0.6135  1.1972 0.485  nan
% 		3		0.6846	0.7768  0.7732	0.6906  0.8151  1.5599 0.6388 0.4696
% 		5		0.7911	0.8251  0.8201	0.7931  1.1905  2.2347 0.9358 0.7019
% 		10	0.8454	0.8483  0.8426	0.8378  2.2009  4.1211 1.7083 1.2832
% 		20	0.8509	0.8507  0.8451	0.8496	4.116   7.4264 3.2242 3
% 	}{\tabb}
% 	\addplot[red,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{cg}*100] \tabb; %\leg{Temporal (CG)}
% 	\addplot[brown!120!black,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{r100}*100] \tabb; %\leg{Hybrid, r = 100}
% 	\addplot[purple,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{r400}*100] \tabb; %\leg{Hybrid, r = 400}
% 	\addplot[purple, densely dashed, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{rs400}*100] \tabb; %\leg{Hybrid, r = 400, sparse(0.99)}
% 	\addplot[brown!120!black,    only marks, mark=diamond,  mark size=2.1, line width=1.0]  coordinates {(0, 67.09)}; %\leg{Spectral (FSR), r = 5k}
% 	\addplot[brown!120!black,    only marks, mark=square,  mark size=2.1, line width=1.0]  coordinates {(0, 67.07)}; %\leg{Spectral (FSRw), r = 5k}
% \end{axis}
% \end{tikzpicture}%
% &
% \begin{tikzpicture}%
% \begin{axis}[%
% 	title = {\rpar+\r1m global},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	width=0.5\linewidth,
% 	height=0.5\linewidth,
% 	xlabel={time (s)},
% 	ylabel={mAP},
% 	enlarge x limits={0.15},
%   legend style={font=\tiny, fill opacity=0.7, legend pos=south east, legend cell align=left, legend style={row sep=-3pt}},
% 	xmin = 0, xmax = 5,
% 	ymin = 35, ymax = 90,
% ]
% 	\pgfplotstableread{
% 		it		r100	r400	rs400   cg      r100t    r400t  rs400t  	cgt
% 		0		0.3862	0.6073  0.6029	nan	    0.0307   0.1248 0.0319 		nan
% 		2		0.5621	0.7128  0.7088	nan	    0.5894   1.1957 0.4908 		nan
% 		3		0.6846	0.7768  0.7732	0.6824  0.8049   1.4895 0.6336 		0.4696
% 		5		0.7911	0.8251  0.8201	0.7828  1.2081   2.1902 0.9210 		0.7019
% 		10		0.8454	0.8483  0.8426	0.8291  2.1555   3.8840 1.6859 		1.3217
% 		% 20	0.8509	0.8507  0.8451	0.8496	4.0706   7.4030 3.1899 		3
% 		20		0.8509	0.8507  0.8451	0.8451	4.0706   nan 	3.1899 		3

% 	}{\tabb}
% 	\addplot[red,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{cgt},y expr=\thisrow{cg}*100] \tabb; %\leg{Temporal (CG)}
% 	\addplot[brown!120!black,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{r100t},y expr=\thisrow{r100}*100] \tabb; %\leg{Hybrid, r = 100}
% 	\addplot[purple,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{r400t},y expr=\thisrow{r400}*100] \tabb; %\leg{Hybrid, r = 400}
% 	\addplot[purple, densely dashed, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{rs400t},y expr=\thisrow{rs400}*100] \tabb; %\leg{Hybrid, r = 400, sparse(0.99)}
% 	\addplot[brown!120!black,    only marks, mark=diamond,  mark size=2.1, line width=1.0]  coordinates {(1.3, 67.09)}; %\leg{Spectral (FSR), r = 5k}
% 	\addplot[brown!120!black,    only marks, mark=square,  mark size=2.1, line width=1.0]  coordinates {(1.3, 67.07)}; %\leg{Spectral (FSRw), r = 5k}
% \end{axis}
% \end{tikzpicture}%
% \\[-3pt]
%
%
%
%
%
% \begin{tikzpicture}%
% \begin{axis}[%
% 	title = {\rox regional},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	width=0.5\linewidth,
% 	height=0.5\linewidth,
% 	xlabel={iteration $i$},
% 	ylabel={mAP},
% 	enlarge x limits={0.15},
%   legend style={font=\tiny, fill opacity=0.7, legend pos=south east, legend cell align=left, legend style={row sep=-3pt}},
% 	xmin = 0, xmax = 20,
% 	ymin = 70, ymax = 82,
% ]
% 	\pgfplotstableread{
% 		it	r100		r400	cg     	r100t 	r400t  	cgt		rs100		rs100t
% 		0		0.7226	0.7111	nan	   	0.0004 	0.0015 	nan		0.7143		0.0033
% 		% 1		nan		nan		0.6364	nan		nan		0.0428	nan			nan
% 		2		0.7834	0.7919	0.7232  0.0902 	0.1810 	0.0632	0.7745		0.0952
% 		3		0.7966	0.8012	0.7571 	0.1086 	0.2433 	0.0851	0.7879		0.1256
% 		5		0.8028	0.8043	0.7786 	0.1609 	0.3150 	0.1268	0.7944		0.1851
% 		10		0.8059	0.8056	0.7968 	0.2941 	0.5605 	0.2846	0.7978		0.3379
% 		20		0.8056	0.8056	0.8045 	0.5577 	1.0617 	0.6414	0.7976		0.6437
% 	}{\tabb}
% 	\addplot[red,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{cg}*100] \tabb; %\leg{Temporal (CG)}
% 	\addplot[brown!120!black,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{r100}*100] \tabb; %\leg{Hybrid, r = 100}
% 	\addplot[purple,    densely dashed, mark=*, mark options={solid},  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{rs100}*100] \tabb; %\leg{Hybrid, r = 100, sparse(0.70)}
% 	% \addplot[purple,nta,    densely dashed, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{rs100}*100] \tabb; %\leg{Hybrid, r = 100, sparse(0.purple,)}
% 	\addplot[purple,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{r400}*100] \tabb; %\leg{Hybrid, r = 400}

% 	% \addplot[purple, densely dashed, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{rs400}*100] \tabb; %\leg{Hybrid, r = 400, sparse(0.99)}
% 	\addplot[blue,    only marks, mark=diamond,  mark size=3.1, line width=1.0]  coordinates {(0, 80.44)}; %\leg{Spectral (FSR), r = 5k}
% 	\addplot[blue,    only marks, mark=square,  mark size=2.1, line width=1.0]  coordinates {(0, 75.41)}; %\leg{Spectral (FSRw), r = 5k}
% \end{axis}
% \end{tikzpicture}%
% &
% \begin{tikzpicture}%
% \begin{axis}[%
% 	title = {\rox regional},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	width=0.5\linewidth,
% 	height=0.5\linewidth,
% 	xlabel={time (s)},
% 	ylabel={mAP},
% 	enlarge x limits={0.15},
%   legend style={font=\tiny, fill opacity=0.7, legend pos=south east, legend cell align=left, legend style={row sep=-3pt}},
% 	xmin = 0, xmax = 1.1,
% 	ymin = 70, ymax = 82,
% ]
% 	\pgfplotstableread{
% 		it	r100		r400	cg     	r100t 	r400t  	cgt		rs100		rs100t
% 		0		0.7226	0.7111	nan	   	0.0004 	0.0015 	nan		0.7143		0.0033
% 		% 1		nan		nan		0.6364	nan		nan		0.0428	nan			nan
% 		2		0.7834	0.7919	0.7232  0.0902 	0.1810 	0.0632	0.7745		0.0952
% 		3		0.7966	0.8012	0.7571 	0.1086 	0.2433 	0.0851	0.7879		0.1256
% 		5		0.8028	0.8043	0.7786 	0.1609 	0.3150 	0.1268	0.7944		0.1851
% 		10		0.8059	0.8056	0.7968 	0.2941 	0.5605 	0.2846	0.7978		0.3379
% 		20		0.8056	0.8056	0.8045 	0.5577 	1.0617 	0.6414	0.7976		0.6437
% 	}{\tabb}
% 	\addplot[red,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{cgt},y expr=\thisrow{cg}*100] \tabb; \leg{Temporal (CG)}
% 	\addplot[brown!120!black,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{r100t},y expr=\thisrow{r100}*100] \tabb; \leg{Hybrid, r = 100}
% 	\addplot[purple,    densely dashed, mark=*, mark options={solid}, mark size=1.5, line width=1.0]  table[x expr=\thisrow{rs100t},y expr=\thisrow{rs100}*100] \tabb; \leg{SHybrid}
% 	% \addplot[purple,nta,    densely dashed, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{rs100t},y expr=\thisrow{rs100}*100] \tabb; \leg{Hybrid, r = 100, sparse(0.purple,)}
% 	\addplot[purple,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{r400t},y expr=\thisrow{r400}*100] \tabb; \leg{Hybrid, r = 400}
% 	% \addplot[purple, densely dashed, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{rs400t},y expr=\thisrow{rs400}*100] \tabb; \leg{Hybrid, r = 400, sparse(0.99)}
% 	\addplot[blue,    only marks, mark=diamond,  mark size=3.1, line width=1.0]  coordinates {(0.2, 80.44)}; \leg{Spectral (FSR), r = 5k}
% 	\addplot[blue,    only marks, mark=square,  mark size=2.1, line width=1.0]  coordinates {(0.2, 75.41)}; \leg{Spectral (FSRw), r = 5k}
% \end{axis}
% \end{tikzpicture}%
% \\[-3pt]
% \begin{tikzpicture}%
% \begin{axis}[%
% 	title = {\rpar regional},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	width=0.5\linewidth,
% 	height=0.5\linewidth,
% 	xlabel={iteration $i$},
% 	ylabel={mAP},
% 	enlarge x limits={0.15},
%   legend style={font=\tiny, fill opacity=0.7, legend pos=south east, legend cell align=left, legend style={row sep=-3pt}},
% 	xmin = 0, xmax = 20,
% 	ymin = 80, ymax = 95,
% ]
% 	\pgfplotstableread{
% 		it	r100		r400		cg     r100t   r400t  cgt
% 		0		0.9162	0.9179	nan    0.0005  0.0025 nan
% 		2		0.9221	0.9221	nan    0.1104  0.2626 nan
% 		3		0.9233	0.9239	0.8195 0.1466  0.3399 0.1006
% 		5		0.9247	0.9250 	0.8527 0.2193  0.4830 0.2487
% 		10	0.9251	0.9251	0.8988 0.3959  0.8805 0.2896
% 		20	0.9251	0.9251	0.9227 1.0555  1.6512 0.8628
% }{\tabb}
% 	\addplot[red,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{cg}*100] \tabb; %\leg{Temporal (CG)}
% 	\addplot[brown!120!black,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{r100}*100] \tabb; %\leg{Hybrid, r = 100}
% 	\addplot[purple,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{r400}*100] \tabb; %\leg{Hybrid, r = 400}
% 	% \addplot[purple, densely dashed, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{it},y expr=\thisrow{rs400}*100] \tabb; %\leg{Hybrid, r = 400, sparse(0.99)}
% 	% \addplot[brown!120!black,    only marks, mark=diamond,  mark size=2.1, line width=1.0]  coordinates {(0, )}; %\leg{Spectral (FSR), r = 5k}
% 	% \addplot[brown!120!black,    only marks, mark=square,  mark size=2.1, line width=1.0]  coordinates {(0, )}; %\leg{Spectral (FSRw), r = 5k}
% \end{axis}
% \end{tikzpicture}%
% &
% \begin{tikzpicture}%
% \begin{axis}[%
% 	title = {\rpar regional},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	width=0.5\linewidth,
% 	height=0.5\linewidth,
% 	xlabel={time (s)},
% 	ylabel={mAP},
% 	enlarge x limits={0.15},
%   legend style={font=\tiny, fill opacity=0.7, legend pos=south east, legend cell align=left, legend style={row sep=-3pt}},
% 	xmin = 0, xmax = 2,
% 	ymin = 80, ymax = 95,
% ]
% 	\pgfplotstableread{
% 		it	r100		r400		cg     r100t   r400t  cgt
% 		0		0.9162	0.9179	nan    0.0005  0.0025 nan
% 		2		0.9221	0.9221	nan    0.1104  0.2626 nan
% 		3		0.9233	0.9239	0.8195 0.1466  0.3399 0.1006
% 		5		0.9247	0.9250 	0.8527 0.2193  0.4830 0.2487
% 		10	0.9251	0.9251	0.8988 0.3959  0.8805 0.2896
% 		20	0.9251	0.9251	0.9227 1.0555  1.6512 0.8628
% 	}{\tabb}
% 	\addplot[red,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{cgt},y expr=\thisrow{cg}*100] \tabb; %\leg{Temporal (CG)}
% 	\addplot[brown!120!black,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{r100t},y expr=\thisrow{r100}*100] \tabb; %\leg{Hybrid, r = 100}
% 	\addplot[purple,    solid, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{r400t},y expr=\thisrow{r400}*100] \tabb; %\leg{Hybrid, r = 400}
% 	% \addplot[purple, densely dashed, mark=*,  mark size=1.5, line width=1.0]  table[x expr=\thisrow{rs400t},y expr=\thisrow{rs400}*100] \tabb; %\leg{Hybrid, r = 400, sparse(0.99)}
% 	% \addplot[brown!120!black,    only marks, mark=diamond,  mark size=2.1, line width=1.0]  coordinates {(, )}; %\leg{Spectral (FSR), r = 5k}
% 	% \addplot[brown!120!black,    only marks, mark=square,  mark size=2.1, line width=1.0]  coordinates {(, )}; %\leg{Spectral (FSRw), r = 5k}

% \end{axis}
% \end{tikzpicture}%
%
\end{tabular}
\end{center}


==> fig_reg.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
% \extfig{diffTimeIt}{
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={iterations},
	ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8},
    ymax = 83,
    ymin = 70,
    xmin = 0,
    xmax = 20,
    grid=both,
    title=\roxf,
    % xmode = log,
    % xtick={10,20,...,100,200,300,...,600},
    % xticklabels={10,20,30,,50,,70,,,100,},
    % ytick={90,92,...,100},
    % yticklabels={90,,94,,98},
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.1)}}
    % ylabel style={yshift=-1.1ex}
]
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{cg}}] \regOxf;\leg{CG};
  \addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r100}}] \regOxf;\leg{$r=100$};
  % \addplot[color=black!40!green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r200}}] \regOxf;\leg{$r=200$};
  \addplot[color=orange,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r300}}] \regOxf;\leg{$r=300$};
  \addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r400}}] \regOxf;\leg{$r=400$};
  % \addplot[color=green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r500}}] \regOxf;\leg{$r=500$};
  \node [above] at (axis cs:  18,  80.6) {\footnotesize \textcolor{red}{$0.64 s$}};
  \node [above] at (axis cs:  5,  80.6) {\footnotesize \textcolor{blue}{$0.16 s$}};



	% \node [above] at (axis cs:  20,  96.5) {\footnotesize \textcolor{blue}{$0.7 s$}};
	% \node [above] at (axis cs:  20,  93.3) {\footnotesize\textcolor{red}{ $0.6 s$}};
	% \node [above] at (axis cs:  110,  96.5) {\footnotesize \textcolor{blue}{$3.1 s$}};
	% \node [above] at (axis cs:  110,  93.5) {\footnotesize\textcolor{red}{ $2.6 s$}};

\end{axis}
\end{tikzpicture}
}
&

{
\begin{tikzpicture}
\begin{axis}[%
  width=0.5\linewidth,
  height=0.5\linewidth,
  xlabel={iterations},
  ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8},
    ymax = 95,
    ymin = 80,
    xmin = 0,
    xmax = 20,
    grid=both,
    title=\rpar,
    % xmode = log,
    % xtick={10,20,...,100,200,300,...,600},
    % xticklabels={10,20,30,,50,,70,,,100,},
    % ytick={90,92,...,100},
    % yticklabels={90,,94,,98},
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.1)}}
    % ylabel style={yshift=-1.1ex}
]
  \addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{cg}}] \regPar;\leg{CG};
  \addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r100}}] \regPar;\leg{$r=100$};
  % \addplot[color=black!40!green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r200}}] \regOxf;\leg{$r=200$};
  \addplot[color=orange,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r300}}] \regPar;\leg{$r=300$};
  \addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r400}}] \regPar;\leg{$r=400$};
  % \addplot[color=green,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r500}}] \regPar;\leg{$r=500$};
  \node [above] at (axis cs:  18,  92.8) {\footnotesize \textcolor{red}{$0.86 s$}};
  \node [above] at (axis cs:  5,  92.8) {\footnotesize \textcolor{blue}{$0.22 s$}};



  % \node [above] at (axis cs:  20,  96.5) {\footnotesize \textcolor{blue}{$0.7 s$}};
  % \node [above] at (axis cs:  20,  93.3) {\footnotesize\textcolor{red}{ $0.6 s$}};
  % \node [above] at (axis cs:  110,  96.5) {\footnotesize \textcolor{blue}{$3.1 s$}};
  % \node [above] at (axis cs:  110,  93.5) {\footnotesize\textcolor{red}{ $2.6 s$}};

\end{axis}
\end{tikzpicture}

}
% }
\end{tabular}


==> fig_sparse.tex <==
% \vspace{-20pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
%\extfig{sparseOxf}

\begin{tikzpicture}
\begin{axis}[%
	width=0.52\linewidth,
	height=0.3\linewidth,
	xlabel={sparsity},
	ylabel={mAP},
	title={\roxf+\r1m},
  title style={yshift=-1.7ex},
  xlabel style={yshift=1.4ex},
	legend pos=south west,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.5pt},
   ymax = 63.75,
   ymin = 61.5,
   xmin = 0.75,
    xmax = 1,
    grid=both,
]
	% \addplot[purple, densely dashed,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{par1m}}] \sparse; \leg{Hybrid, $r=400$, sparse}; \leg{\rpar+\r1m};
	\addplot[red, densely dashed, line width=1.5] coordinates {(0.75,63.5) (1,63.5)};
	\addplot[blue, solid,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{oxf1m}}] \sparse; %\leg{SHybrid, $r=400$};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
	width=0.52\linewidth,
	height=0.3\linewidth,
	xlabel={sparsity},
	ylabel={mAP},
	title={\rpar+\r1m},
  title style={yshift=-1.7ex},
  xlabel style={yshift=1.4ex},
	legend pos=south west,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.5pt},
	   ymax = 83,
	   ymin = 78.5,
   	xmin = 0.75,
    xmax = 1,
    grid=both,
   ]
	\addplot[red, densely dashed, line width=1.5] coordinates {(0.75,82.5) (1,82.5)};
	\addplot[blue, solid,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{par1m}}] \sparse; %\leg{SHybrid, $r=400$};
	% \addplot[purple, densely dashed,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{oxf1m}}] \sparse; \leg{Hybrid, $r=400$, sparse};
\end{axis}
\end{tikzpicture}
% \\[-3pt]
% \begin{tikzpicture}
% \begin{axis}[%
% 	width=0.52\linewidth,
% 	height=0.35\linewidth,
% 	xlabel={sparsity},
% 	ylabel={mAP},
% 	title={\roxf regional},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	legend pos=south west,
%     legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.5pt},
%    ymax = 81,
%    ymin = 65,
%    xmin = 0.65,
%     xmax = 1,
%     grid=both,
% ]
% 	% \addplot[purple, densely dashed,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{par1m}}] \sparse; \leg{Hybrid, $r=400$, sparse}; \leg{\rpar+\r1m};
% 	\addplot[purple, densely dashed,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{oxfreg}}] \sparse; \leg{SHybrid, $r=100$};
% 	\addplot[purple, solid, line width=1.5] coordinates {(0.65,80.3) (1,80.6)}; \leg{Hybrid, $r=100$}
% \end{axis}
% \end{tikzpicture}
% &
% \begin{tikzpicture}
% \begin{axis}[%
% 	width=0.52\linewidth,
% 	height=0.35\linewidth,
% 	xlabel={sparsity},
% 	ylabel={mAP},
% 	title={\rpar regional},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	legend pos=south west,
%     legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.5pt},
%    ymax = 95,
%    ymin = 65,
%    	xmin = 0.65,
%     xmax = 1,
%     grid=both,
%    ]
% 	\addplot[purple, densely dashed,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{parreg}}] \sparse; \leg{SHybrid, $r=100$};
% 	\addplot[purple, solid, line width=1.5] coordinates {(0.65,92.5) (1,92.5)}; \leg{Hybrid, $r=100$}
% 	% \addplot[purple, densely dashed,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{oxf1m}}] \sparse; \leg{Hybrid, $r=400$, sparse};
% \end{axis}
% \end{tikzpicture}

\end{tabular}
%\vspace{-10pt}

==> fig_tradeoff.tex <==
\vspace{-5pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
%\extfig{sparseOxf}
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.48\linewidth,
	height=0.5\linewidth,
	xlabel={rank},
	ylabel={iterations},
	zlabel={mAP},
	title={\rox+\r1m},
	% legend pos=south west,
 %    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
   % ymax = 65,
   % ymin = 60,
   % xmin = 0,
    %xmax = 15,
    grid=both,
	ytick={0,5,10,20},
	xtick={100,200,300,400},
%   	xtick={100,500,1000,2000,3000,4000,5000},
%   	xticklabels={100,500,1k,2k,,,5k},
   % ymode = log,
    xlabel style={sloped},
    ylabel style={sloped},
    zlabel style={sloped},
      mesh/ordering=x varies,
      mesh/cols=7,
      colormap/jet
]	
	% \addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{par1m}}] \sparse; \leg{\rpar+\r1m};
	\addplot3 [surf] table[x=rank, y=its, z expr={100*\thisrow{map}}] \tradeoffOxfSparse;

% 	\addplot3[patch,patch type=biquadratic,
% 	shader=faceted interp,patch refines=3]
% 	 % table[x=rank, y=its, z=map] \tradeoffOxf;
% coordinates {
% 	(0,100,0.1498) 
% 	(0,100,0.2425) 
% 	(2,100,0.5795) 
% 	(2,100,0.5427) 
% 	(3,100,0.6214) 
% 	(3,100,0.5807)
% 	(4,100,0.6341) 
% 	(4,100,0.5967)
% 	(5,100,0.6322) 
% 	(5,100,0.5982)
% 	(10,100,0.6059)
% 	(10,100,0.6227) 
% 	(20,100,0.6206)
% 	(20,100,0.619)	
% };

\end{axis}
\end{tikzpicture}
}

&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.48\linewidth,
	height=0.5\linewidth,
	xlabel={rank},
	ylabel={iterations},
	zlabel={mAP},
	title={\rpar+\r1m},
	% legend pos=south west,
 %    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
   % ymax = 65,
   % ymin = 60,
   % xmin = 0,
    %xmax = 15,
    grid=both,
	ytick={0,5,10,20},
	xtick={100,200,300,400},
%   	xtick={100,500,1000,2000,3000,4000,5000},
%   	xticklabels={100,500,1k,2k,,,5k},
   % ymode = log,
    xlabel style={sloped},
    ylabel style={sloped},
    zlabel style={sloped},
      mesh/ordering=x varies,
      mesh/cols=7,
      colormap/jet
]	
	% \addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=s, y expr={100*\thisrow{par1m}}] \sparse; \leg{\rpar+\r1m};
	\addplot3 [surf] table[x=rank, y=its, z expr={100*\thisrow{map}}] \tradeoffParSparse;

% 	\addplot3[patch,patch type=biquadratic,
% 	shader=faceted interp,patch refines=3]
% 	 % table[x=rank, y=its, z=map] \tradeoffOxf;
% coordinates {
% 	(0,100,0.1498) 
% 	(0,100,0.2425) 
% 	(2,100,0.5795) 
% 	(2,100,0.5427) 
% 	(3,100,0.6214) 
% 	(3,100,0.5807)
% 	(4,100,0.6341) 
% 	(4,100,0.5967)
% 	(5,100,0.6322) 
% 	(5,100,0.5982)
% 	(10,100,0.6059)
% 	(10,100,0.6227) 
% 	(20,100,0.6206)
% 	(20,100,0.619)	
% };

\end{axis}
\end{tikzpicture}
	

}
\end{tabular}
%\vspace{-10pt}


==> fig_tradeoff2.tex <==
% \vspace{-20pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
% \extfig{sparseOxf}
% {
% \begin{tikzpicture}
% \begin{axis}[%
% 	width=0.52\linewidth,
% 	height=0.35\linewidth,
% 	xlabel={rank $r$},
% 	ylabel={mAP},
% 	title={\roxf+\r1m},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	legend pos=south west,
%     legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.5pt},
%    % ymax = 64,
%    % ymin = 61,
%    % xmin = 0.75,
%    %  xmax = 1,
%     grid=both,
% ]
% 	\addplot[purple, solid, mark=*, mark size=1.5, line width=1.0] table[x=r, y expr={100*\thisrow{it0}}] \tradeoffOxf;%\leg{it = 0};
% 	\addplot[blue, solid, mark=*, mark size=1.5, line width=1.0] table[x=r, y expr={100*\thisrow{it1}}] \tradeoffOxf; %\leg{it = 1};
% 	\addplot[red, solid, mark=*, mark size=1.5, line width=1.0] table[x=r, y expr={100*\thisrow{it2}}] \tradeoffOxf; %\leg{it = 2};
% 	\addplot[green, solid, mark=*, mark size=1.5, line width=1.0] table[x=r, y expr={100*\thisrow{it3}}] \tradeoffOxf; %\leg{it = 3};

% \end{axis}
% \end{tikzpicture}
% }
% &
% {
% \begin{tikzpicture}
% \begin{axis}[%
% 	width=0.52\linewidth,
% 	height=0.35\linewidth,
% 	xlabel={rank $r$},
% 	ylabel={mAP},
% 	title={\rpar+\r1m},
%   title style={yshift=-1.7ex},
%   xlabel style={yshift=1.4ex},
% 	legend pos=south east,
%     legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.5pt},
% 	   % ymax = 83,
% 	   % ymin = 78,
%    	% xmin = 0.75,
%     % xmax = 1,
%     grid=both,
%    ]
% 	\addplot[purple, solid, mark=*, mark size=1.5, line width=1.0] table[x=r, y expr={100*\thisrow{it0}}] \tradeoffPar; \leg{it = 0};
% 	\addplot[blue, solid, mark=*, mark size=1.5, line width=1.0] table[x=r, y expr={100*\thisrow{it1}}] \tradeoffPar; \leg{it = 1};
% 	\addplot[red, solid, mark=*, mark size=1.5, line width=1.0] table[x=r, y expr={100*\thisrow{it2}}] \tradeoffPar; \leg{it = 2};
% 	\addplot[green, solid, mark=*, mark size=1.5, line width=1.0] table[x=r, y expr={100*\thisrow{it3}}] \tradeoffPar; \leg{it = 3};
% \end{axis}
% \end{tikzpicture}
% }
% \\
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.52\linewidth,
	height=0.35\linewidth,
	xlabel={iteration $i$},
	ylabel={mAP},
	title={\roxf+\r1m},
  title style={yshift=-1.7ex},
  xlabel style={yshift=1.4ex},
	legend pos=south east,
  legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.5pt},
   % ymax = 64,
   % ymin = 61,
   % xmin = 0.75,
    xmin = 0, xmax = 5,
    grid=both,
]
	\addplot[gray, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r0}}] \tradeoffOxft; \leg{$r=0$};
	\addplot[cyan, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r100}}] \tradeoffOxft;\leg{$r = 100$};
	\addplot[blue, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r200}}] \tradeoffOxft; \leg{$r = 200$};
	\addplot[red, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r300}}] \tradeoffOxft; \leg{$r = 300$};
	\addplot[green, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r400}}] \tradeoffOxft; \leg{$r = 400$};
	\addplot[orange, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r500}}] \tradeoffOxft; \leg{$r = 500$};
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.52\linewidth,
	height=0.35\linewidth,
	xlabel={iteration $i$},
	ylabel={mAP},
	title={\rpar+\r1m},
  title style={yshift=-1.7ex},
  xlabel style={yshift=1.4ex},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.5pt},
   % ymax = 64,
   % ymin = 61,
   % xmin = 0.75,
    xmin = 0, xmax = 5,
    grid=both,
]
	\addplot[cyan, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r100}}] \tradeoffPart;%\leg{it = 0};
	\addplot[blue, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r200}}] \tradeoffPart; %\leg{it = 1};
	\addplot[red, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r300}}] \tradeoffPart; %\leg{it = 2};
	\addplot[green, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r400}}] \tradeoffPart; %\leg{it = 3};
	\addplot[orange, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r500}}] \tradeoffPart; %\leg{it = 3};
	\addplot[gray, solid, mark=*, mark size=1.5, line width=1.0] table[x=it, y expr={100*\thisrow{r0}}] \tradeoffPart; %\leg{$CG$};
\end{axis}
\end{tikzpicture}
}
\end{tabular}
%\vspace{-10pt}
